Orbital Errors in LEO Satellite Positioning: Modeling, Analysis, and Bayesian Calibration

Low-Earth orbit (LEO) satellites offer a promising alternative to global navigation satellite systems for precise positioning. However, their relatively low altitudes make them more susceptible to orbital perturbations, which in turn degrade positioning accuracy. In this work, we study (i) the mechanisms through which orbital errors affect positioning performance and (ii) the fundamental calibration strategies for mitigating low-Earth orbital errors. We first model the satellite orbit and analyze historical two-line element data to characterize the statistical behavior of low-Earth orbital errors. Based on these real-data statistics, we derive the misspecified Cram\'er-Rao bound to quantify the impact of orbital errors on positioning performance. Subsequently, we develop a Bayesian orbit calibration framework that leverages the learned orbital error statistics as prior information to enhance calibration accuracy. This work sheds light on orbital error modeling, real-data-based evaluation, theoretical impact analysis, and calibration methodologies. Extensive simulations show that stale orbital information can severely degrade positioning performance, whereas learning and incorporating orbital error statistics can effectively enhance orbit calibration and ultimately improve positioning accuracy.

==> fig_revise1/fig_MAP_vs_ML.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.96078,0.52549,0.49804}%
\definecolor{mycolor3}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor4}{rgb}{1.00000,0.73725,0.50196}%
\definecolor{mycolor5}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%
% \definecolor{mycolor4}{rgb}{0.32353,0.19608,0.24314}%

% \definecolor{mycolor6}{rgb}{0.82353,0.19608,0.24314}%

% \definecolor{mycolor7}{rgb}{0.24314,0.22353,0.56863}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.2in,
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=0.95,
xmax=4.1,
xtick={1,2,3,4},
xticklabels={1,2,3,4},
xlabel={Number of Calibartion BSs $M$},
xlabel style={font=\footnotesize, yshift=2pt}, 
ylabel={Positioning RMSE [m]},
ylabel style={font=\footnotesize, yshift=-10pt}, 
ymode=log,
ymin=30,
ymax=500,
yminorticks=true,
tick label style={font=\footnotesize},                  
axis background/.style={fill=white},                    
axis lines=box,                                         
grid style={dotted, draw=gray!50},    
ymode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ytick={30,50,100,200,500},
yticklabels={30,50,100,200,500},
legend style={
at={(0.97,0.7)},
    anchor=north east,
    legend columns=1,
    draw=black,                                   
    font=\footnotesize,                                
    /tikz/every even column/.append style={column sep=0.5em},
    nodes={scale=0.85, transform shape}                 
},
]
% \addplot [color=mycolor7, dashed, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1.0pt, mark size=1.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	201.107180454077	26.8999168034977	26.8999168034977\\
% 2	162.418239191068	22.1067408484926	22.1067408484926\\
% 3	34.3236879458645	0.474818384709598	0.474818384709598\\
% 4	34.5316685062098	0.517155915216903	0.517155915216903\\
% };
% \addlegendentry{ML ($T$ = 24 hr)}


% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	180.841947241714	23.173171219407	23.173171219407\\
% 2	143.448156983108	18.5970470980798	18.5970470980798\\
% 3	35.2871438916221	0.496626801772454	0.496626801772454\\
% 4	35.557409670529	0.553566486154195	0.553566486154195\\
% };
% \addlegendentry{ML ($T$ = 12 hr)}


\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=1.0pt, rotate=90}]
  table[row sep=crcr]{%
1	445.191647288501\\
2	445.191647288501\\
3	445.191647288501\\
4	445.191647288501\\
};
\addlegendentry{Uncalibrated ($T$ = 5 hr)}




\addplot [color=mycolor5, dashdotted, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=1.0pt, rotate=90}]
  table[row sep=crcr]{%
1	242.19892473458\\
2	242.19892473458\\
3	242.19892473458\\
4	242.19892473458\\
};
\addlegendentry{Uncalibrated ($T$ = 1 hr)}


\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	155.167575467592\\
2	134.719131418968\\
3	34.3132137442709\\
4	34.6559352480122\\
};
\addlegendentry{ML ($T$ =  5 hr)}

\addplot [color=mycolor5, dashed, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	101.2676217288\\
2	87.5427539501901\\
3	32.9021021960109\\
4	33.0737460049633\\
};
\addlegendentry{ML ($T$ = 1 hr)}



% \addplot [color=mycolor7, solid, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1.0pt, mark size=1.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	181.013937884718	23.7359961441154	23.7359961441154\\
% 2	44.0839030711148	4.57255149631697	4.57255149631697\\
% 3	34.4527083514251	0.466632267045595	0.466632267045595\\
% 4	34.4972452593743	0.513435820825472	0.513435820825472\\
% };
% \addlegendentry{MAP ($T$ = 24 hr)}


% \addplot [color=mycolor3, solid, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	170.802248650381	21.9710016141416	21.9710016141416\\
% 2	47.741694257972	5.36330684291807	5.36330684291807\\
% 3	35.357603466882	0.514613247980282	0.514613247980282\\
% 4	35.5375962412424	0.55837320020631	0.55837320020631\\
% };
% \addlegendentry{MAP ($T$ = 12 hr)}


\addplot [color=mycolor1, solid, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	90.9343152999682\\
2	48.7836814944046\\
3	34.3624943997069\\
4	34.6903294428119\\
};
\addlegendentry{MAP ($T$ = 5 hr)}

\addplot [color=mycolor5, solid, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=1.0pt, rotate=90}]
  table[row sep=crcr]{%
1	41.0748766322997\\
2	33.1883294002622\\
3	33.2600391811016\\
4	32.95327736366\\
};
\addlegendentry{MAP ($T$ = 1 hr)}

\end{axis}

\end{tikzpicture}%

==> fig_revise1/fig_MCRB_vs_SNR_Fix_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor3}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,3in)},
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=-22,
xmax=62,
xlabel={Transmit Power [dBm]},
xlabel style={font=\footnotesize, yshift=2pt}, 
ylabel={LB [m]},
ylabel style={font=\footnotesize, yshift=-10pt}, 
ymode=log,
ymin=140,
ymax=19000,
yminorticks=true,
tick label style={font=\footnotesize},                  
axis background/.style={fill=white},                    
axis lines=box,                                         
grid style={dotted, draw=gray!50},                      
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(1,1)},
    anchor=north east,
    legend columns=1,
    draw=black,                                       
    font=\footnotesize,                                
    /tikz/every even column/.append style={column sep=0.5em},
    nodes={scale=0.75, transform shape}                 
},
]

\addplot [color=mycolor3, dashed, line width=1.2pt, mark size= 3pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	18075.0098047851\\
-10	10231.1584540063\\
0	5871.1990204114\\
10	3500.4066894267\\
20	2289.91082727781\\
30	1738.92571927271\\
40	1522.62309326283\\
50	1440.87475935063\\
60	1420.14850842591\\
};
\addlegendentry{\text{MCRB}\((L = 6)\)}




\addplot [color=mycolor3, solid, line width=1.2pt]
  table[row sep=crcr]{%
-20	18019.9569407727\\
-10	10133.366472253\\
0	5698.41073186647\\
10	3204.45183994918\\
20	1801.99569518156\\
30	1013.33664651811\\
40	569.841073054748\\
50	320.445184183129\\
60	180.199569535967\\
};
\addlegendentry{\text{CRB}\((L = 6)\)}



\addplot [color=mycolor2, dashed, line width=1.2pt,mark size= 2.3pt , mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	8865.32896730703\\
-10	5119.30168443008\\
0	3106.50803370643\\
10	2104.58651500107\\
20	1666.6274863217\\
30	1499.10164910456\\
40	1435.94949092482\\
50	1426.29703660002\\
60	1419.97140970408\\
};
\addlegendentry{\text{MCRB}\((L = 10)\)}


\addplot [color=mycolor2, solid, line width=1.2pt]
  table[row sep=crcr]{%
-20	8752.17264775114\\
-10	4921.70836513364\\
0	2767.68000399932\\
10	1556.38084112252\\
20	875.217264765081\\
30	492.170836525263\\
40	276.768000401292\\
50	155.638084131094\\
60	87.5217264717647\\
};
\addlegendentry{\text{CRB}\((L = 10)\)}

\addplot [color=mycolor1, dashed, line width=1.2pt, mark size= 2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	4846.70756612029\\
-10	2964.64098256456\\
0	2035.44396900819\\
10	1636.29110220468\\
20	1485.41369060814\\
30	1438.05830202317\\
40	1418.62694981449\\
50	1416.34288807551\\
60	1409.03614034154\\
};
\addlegendentry{\text{MCRB}\((L = 14)\)}

\addplot [color=mycolor1, solid, line width=1.2pt]
  table[row sep=crcr]{%
-20	4638.77972625314\\
-10	2608.57753825974\\
0	1466.91094952874\\
10	824.904647374929\\
20	463.877972605462\\
30	260.857753819247\\
40	146.691094985179\\
50	82.4904647301455\\
60	46.38779726326\\
};
\addlegendentry{\text{CRB}\((L = 14)\)}



\addplot [color=mycolor3, line width=1.2pt, dashdotted]
  table[row sep=crcr]{%
-20	1408.25805898739\\
-10	1408.25805898739\\
0	1408.25805898739\\
10	1408.25805898739\\
20	1408.25805898739\\
30	1408.25805898739\\
40	1408.25805898739\\
50	1408.25805898739\\
60	1408.25805898739\\
};
% \addlegendentry{\text{A-MCRB }\((L = 6)\)}
\draw[->, thick]
(axis cs:-10,560) -- (axis cs:-10,1090);
\node[anchor=west, font=\footnotesize] at (axis cs:-22,370) {$\sqrt{\text{tr}\big([\text{Bias}(\xiv_0)]_{1:3,1:3}\big)}$ in~\eqref{eq_lbm}}; 

\end{axis}


\end{tikzpicture}%

==> fig_revise1/fig_MCRB_vs_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.96078,0.52549,0.49804}%
\definecolor{mycolor3}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor4}{rgb}{1.00000,0.73725,0.50196}%
\definecolor{mycolor5}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%
% \definecolor{mycolor4}{rgb}{0.32353,0.19608,0.24314}%

% \definecolor{mycolor6}{rgb}{0.82353,0.19608,0.24314}%

% \definecolor{mycolor7}{rgb}{0.24314,0.22353,0.56863}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.89in,
height=1.8in,
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=0,
xmax=22.1,
xtick={0,4,8,12,16,20,24},
xlabel={Orbital Information Update Interval [hr]},
xlabel style={font=\footnotesize, yshift=2pt}, 
ylabel={LB [m]},
ylabel style={font=\footnotesize, yshift=-5pt}, 
ymode=linear,
ymin=3,
ymax=1200,
ytick={200,400,600,800,1000,1200,1400,1600},
yminorticks=true,
tick label style={font=\footnotesize},                  
axis background/.style={fill=white},                    
axis lines=box,                                         
grid style={dotted, draw=gray!50},                      
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(1,1.05)},                                   
    anchor=south east,
    legend columns=3,
    draw=black,                                       
    font=\footnotesize,                                
    /tikz/every even column/.append style={column sep=2.1em},
    nodes={scale=0.9, transform shape}                 
},
]


\addplot[area legend, draw=none, fill=mycolor6, fill opacity=0.16, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.21259936055584\\
1.5	12.007269528383\\
3	17.5983625706053\\
5	70.9224162947689\\
7	75.5539463722774\\
9.5	188.835536672332\\
14	96.2852534545386\\
18	140.015061121266\\
22	118.055458226804\\
22	1072.62765486952\\
18	1244.33527437249\\
14	1080.72012480069\\
9.5	1119.39751345008\\
7	1011.93484429354\\
5	784.835643108173\\
3	492.365346082889\\
1.5	431.899645942614\\
0.5	17.6987518268563\\
}--cycle;
\addplot [color=mycolor6, line width=1.2pt, mark size=3pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.5	9.45567559370609\\
1.5	221.953457735499\\
3	254.981854326747\\
5	427.879029701471\\
7	543.74439533291\\
9.5	654.116525061205\\
14	588.502689127617\\
18	692.175167746878\\
22	595.341556548163\\
};
\addlegendentry{Starlink-187}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.16, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	2.29724464100951\\
1.5	0\\
3	0\\
5	0\\
7	0\\
9.5	0\\
11.5	0\\
14	0\\
18	0\\
22	0\\
22	453.984565241431\\
18	857.505283672111\\
14	446.361996313477\\
11.5	754.936584618174\\
9.5	170.599474497284\\
7	1187.44017417735\\
5	253.321250755419\\
3	130.145834196439\\
1.5	77.903213516054\\
0.5	18.5256995590169\\
}--cycle;
\addplot [color=mycolor2, line width=1.2pt, mark size=2.3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.5	10.4114721000132\\
1.5	36.5101133188841\\
3	53.1701277467414\\
5	89.1514157129461\\
7	198.20078216009\\
9.5	84.5475861501102\\
11.5	184.37053917345\\
14	200.928758868109\\
18	263.91230594459\\
22	222.929080416329\\
};
\addlegendentry{Kuiper}


\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.16, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	2.48347308560611\\
1.5	3.91633985627827\\
3	6.39759241182777\\
5	4.8992673738806\\
7	0\\
9.5	1.01281359045238\\
11.5	15.9146881554762\\
14	7.93827762430826\\
18	30.5388258019695\\
22	43.0594481149167\\
22	430.987463995385\\
18	422.831897041334\\
14	426.930878866212\\
11.5	175.853682003835\\
9.5	219.312991696804\\
7	232.623866073517\\
5	113.272814491758\\
3	107.455171420957\\
1.5	53.2996025884042\\
0.5	18.7891218172652\\
}--cycle;
\addplot [color=mycolor7, line width=1.2pt, mark size=2.5pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.5	10.6362974514357\\
1.5	28.6079712223412\\
3	56.9263819163922\\
5	59.0860409328195\\
7	107.961503726206\\
9.5	110.162902643628\\
11.5	95.8841850796556\\
14	217.43457824526\\
18	226.685361421652\\
22	237.023456055151\\
};
\addlegendentry{Starlink-082}


\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.16, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	3.0402939365223\\
1.5	5.49067917520801\\
3	6.4494295947226\\
5	9.53024119824868\\
7	16.5877216783936\\
9.5	16.1571326835337\\
11.5	28.987565928405\\
14	29.5879420913285\\
18	35.7076981393768\\
22	44.3365740203759\\
22	97.2610355561034\\
18	73.8440462808428\\
14	60.4177468471295\\
11.5	51.2270290956397\\
9.5	43.5663710384947\\
7	38.0767284447491\\
5	29.1240704690826\\
3	25.6187587921582\\
1.5	17.9858623809601\\
0.5	18.6383649311315\\
}--cycle;
\addplot [color=mycolor5, line width=1.2pt, mark size=2.5pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
0.5	10.8393294338269\\
1.5	11.738270778084\\
3	16.0340941934404\\
5	19.3271558336656\\
7	27.3322250615713\\
9.5	29.8617518610142\\
11.5	40.1072975120223\\
14	45.002844469229\\
18	54.7758722101098\\
22	70.7988047882397\\
};
\addlegendentry{ORBCOMM}



\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.16, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.736800136233011\\
1.5	4.98885412180563\\
3	7.52339721315046\\
5	10.3224729807487\\
7	12.577801445995\\
9.5	19.5083516354869\\
11.5	22.151863651976\\
14	22.0945268313641\\
18	27.3210948878655\\
22	36.6137396198527\\
22	83.3221134351983\\
18	68.7590486410669\\
14	55.9493299082419\\
11.5	49.331660226388\\
9.5	39.1054454102641\\
7	31.2420620080328\\
5	28.2299897097997\\
3	22.7353671000966\\
1.5	16.3708129927519\\
0.5	19.7754250555495\\
}--cycle;
\addplot [color=mycolor1, line width=1.2pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	10.2561125958912\\
1.5	10.6798335572788\\
3	15.1293821566235\\
5	19.2762313452742\\
7	21.9099317270139\\
9.5	29.3068985228755\\
11.5	35.741761939182\\
14	39.021928369803\\
18	48.0400717644662\\
22	59.9679265275255\\
};
\addlegendentry{Iridium}


\end{axis}
\end{tikzpicture}%

==> fig_revise1/fig_estimation_result.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor3}{rgb}{0.18431,0.49804,0.75686}%
\definecolor{mycolor4}{rgb}{0.82353,0.19608,0.24314}%
\definecolor{mycolor5}{rgb}{0.3804,0.5647,0.3255}%
%

\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.2in,
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=-20,
xmax=82,
xlabel={Transmit Power [dBm]},
xlabel style={font=\footnotesize, yshift=2pt}, 
ylabel={Positioning RMSE [m]},
ylabel style={font=\footnotesize, yshift=-10pt}, 
ymode=log,
ymin=20,
ymax=3000000,
yminorticks=true,
tick label style={font=\footnotesize}, axis background/.style={fill=white},               
axis lines=box,                                   
grid style={dotted, draw=gray!50},                      
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(1,1)},                               
    anchor=north east,
    legend columns=1,
    draw=black,                                    
    font=\footnotesize,                            /tikz/every even column/.append style={column sep=0.5em},
    nodes={scale=0.72, transform shape}           
},
]


\addplot [color=mycolor1, dashed, line width=1.2pt, mark size=3pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-20	1078420.62245234\\
-5.71428571428571	159562.407496323\\
8.57142857142857	48505.9549962362\\
22.8571428571429	19165.2905061812\\
37.1428571428571	15604.3998685585\\
51.4285714285714	14055.0114376653\\
65.7142857142857	12978.3004487712\\
80	12919.4209835866\\
};
\addlegendentry{Linear LS initialization}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark size=3pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-20	10556.9412025256\\
-5.71428571428571	5920.32901394219\\
8.57142857142857	2536.92858999593\\
22.8571428571429	1687.55470213786\\
37.1428571428571	1444.69420283069\\
51.4285714285714	1399.66381923561\\
65.7142857142857	1392.77266480979\\
80	1390.85780855451\\
};
\addlegendentry{Final RMSE under propagated orbit}

\addplot [color=mycolor3, dashed, line width=1.2pt, mark size=3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-20	10443.6886592821\\
-5.71428571428571	5746.83639784555\\
8.57142857142857	2094.91285412346\\
22.8571428571429	955.656946228516\\
37.1428571428571	407.292057229586\\
51.4285714285714	206.261241521568\\
65.7142857142857	141.881862081285\\
80	118.683165610598\\
};
\addlegendentry{Final  RMSE under calibrated orbit}

\addplot [color=black, line width=1pt, mark size=3pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-20	11553.5027697272\\
-5.71428571428571	5227.95467861996\\
8.57142857142857	2614.76513486644\\
22.8571428571429	1697.22168779289\\
37.1428571428571	1454.36406534622\\
51.4285714285714	1402.88261340511\\
65.7142857142857	1392.63279167865\\
80	1391.07246637209\\
};
\addlegendentry{LB under propagated orbit}

\addplot [color=black, line width=1pt, mark size=3pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
-20	11469.3722466479\\
-5.71428571428571	5039.60799902269\\
8.57142857142857	2214.38882225604\\
22.8571428571429	972.995915123519\\
37.1428571428571	427.531562759612\\
51.4285714285714	187.856114161782\\
65.7142857142857	82.5434203140275\\
80	36.2693362679373\\
};
\addlegendentry{LB under true orbit}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-20	1390.41117421127\\
-5.71428571428571	1390.35919670494\\
8.57142857142857	1390.44189480243\\
22.8571428571429	1390.61426378225\\
37.1428571428571	1390.10299039152\\
51.4285714285714	1390.24770069912\\
65.7142857142857	1390.18432872282\\
80	1390.59941547663\\
};

\draw[->, thick]
(axis cs:-10,370) -- (axis cs:-10,1040);
\node[anchor=west, font=\footnotesize] at (axis cs:-20,150) {$\sqrt{\text{tr}\big([\text{Bias}(\xiv_0)]_{1:3,1:3}\big)}$ in~\eqref{eq_lbm}}; 



\end{axis}

\end{tikzpicture}%

==> fig_revise1/fig_orb_pram_corrected.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.96078,0.52549,0.49804}%
\definecolor{mycolor3}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor4}{rgb}{1.00000,0.73725,0.50196}%
\definecolor{mycolor5}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%

\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.2in,
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=0.95,
xmax=4.1,
ymin=0,
ymax=0.14,
xtick={1,2,3,4},
xticklabels={1,2,3,4},
xlabel={Number of Calibration BSs $M$},
xlabel style={font=\footnotesize, yshift=2pt}, 
ylabel={Positioning RMSE [m]},
ylabel style={font=\footnotesize, yshift=-6pt},
ymode=log,
scaled y ticks=false,
ytick={0.001,0.002,0.004,0.008,0.016,0.032,0.064,0.128},
yticklabels={0.01,0.02,0.04,0.08,0.16,0.32,0.64,1.28},
tick label style={font=\footnotesize},
extra description/.code={
    \node[anchor=south west,font=\footnotesize]
    at (axis description cs:0,1.02)
    {$\times 10^{-1}$};
},
ylabel={Semi-Major-Axis Error $|\hat a-a_{\mathsf{true}}|$ [km]},
axis background/.style={fill=white},                    
axis lines=box,                                         
grid style={dotted, draw=gray!50},                      
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1,1)},
    anchor=north east,
    legend columns=1,
    draw=black,                                       
    font=\footnotesize,                                
    /tikz/every even column/.append style={column sep=0.5em},
    nodes={scale=0.85, transform shape}                 
},
]

 \addplot [color=mycolor7, dashed, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.108783458374802\\
2	0.0816183015814147\\
3	0.00209138814386733\\
4	0.00184185954472582\\
};
 \addlegendentry{ML ($T$ = 24 hr)}


% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.098460387139113\\
% 2	0.0724997347849978\\
% 3	0.00232932933539587\\
% 4	0.00207136960054299\\};
% \addlegendentry{ML ($T$ = 12 hr)}


\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0810678390019461\\
2	0.0582624658177053\\
3	0.00186909578641803\\
4	0.0016566980111179\\};
\addlegendentry{ML ($T$ = 5 hr)}


 \addplot [color=mycolor5, dashed, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0519928466569297\\
2	0.0387294130086104\\
3	0.00142665344529291\\
4	0.00133861662959589\\ };
\addlegendentry{ML ($T$ = 1 hr)}


\addplot [color=mycolor7, solid, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0.101746120333047\\
2	0.0175720273492743\\
3	0.0020682621083381\\
4	0.00183254015297507\\ };
\addlegendentry{MAP ($T$ = 24 hr)}

%  \addplot [color=mycolor3, solid, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.0964522944218231\\
% 2	0.0178123755346746\\
% 3	0.00231598965169155\\
% 4	0.00206680980352303\\ };
% \addlegendentry{MAP ($T$ = 12 hr)}


 \addplot [color=mycolor1, solid, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.057012799280642\\
2	0.0143321568462227\\
3	0.00188202094389567\\
4	0.001638507626609\\};
 \addlegendentry{MAP ($T$ = 5 hr)}

\addplot [color=mycolor5, solid, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0154997341111311\\
2	0.00703308413162063\\
3	0.0013943565349166\\
4	0.000971029507581989\\};
 \addlegendentry{MAP ($T$ = 1 hr)}




 

 % \addplot [color=mycolor7, dashed, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
 %  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1.0pt, mark size=1.0pt, rotate=90}]
 %  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 % 1	0.108783458374802	0.0139326273829163	0.0139326273829163\\
 % 2	0.0816183015814147	0.0110095158439172	0.0110095158439172\\
 % 3	0.00209138814386733	0.000247468478270303	0.000247468478270303\\
 % 4	0.00184185954472582	0.00022559193204763	0.00022559193204763\\
 % };
 % \addlegendentry{ML ($T$ = 24 hr)}


% \addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.098460387139113	0.0118709124438179	0.0118709124438179\\
% 2	0.0724997347849978	0.00912506043497896	0.00912506043497896\\
% 3	0.00232932933539587	0.000339896356687753	0.000339896356687753\\
% 4	0.00207136960054299	0.000294595203946198	0.000294595203946198\\
% };
% \addlegendentry{ML ($T$ = 12 hr)}


% \addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.0810678390019461	0.0107353883857111	0.0107353883857111\\
% 2	0.0582624658177053	0.00763542846028904	0.00763542846028904\\
% 3	0.00186909578641803	0.000194749683938485	0.000194749683938485\\
% 4	0.0016566980111179	0.000171902306343221	0.000171902306343221\\
% };


% \addlegendentry{ML ($T$ = 5 hr)}
% \addplot [color=mycolor5, dashed, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=1.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.0519928466569297	0.00633791631990349	0.00633791631990349\\
% 2	0.0387294130086104	0.0049673513126184	0.0049673513126184\\
% 3	0.00142665344529291	0.00019746583366672	0.00019746583366672\\
% 4	0.00133861662959589	0.000168638550969527	0.000168638550969527\\
% };
% \addlegendentry{ML ($T$ = 1 hr)}


% \addplot [color=mycolor7, solid, line width=1pt, mark size=2pt, mark=triangle, mark options={solid, mycolor7}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1.0pt, mark size=1.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.101746120333047	0.0122526305540332	0.0122526305540332\\
% 2	0.0175720273492743	0.0028120418454433	0.0028120418454433\\
% 3	0.0020682621083381	0.000251510459105458	0.000251510459105458\\
% 4	0.00183254015297507	0.000225161705231244	0.000225161705231244\\
% };
% \addlegendentry{MAP ($T$ = 24 hr)}

% \addplot [color=mycolor3, solid, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor3}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.0964522944218231	0.0113711049682842	0.0113711049682842\\
% 2	0.0178123755346746	0.00436633064472069	0.00436633064472069\\
% 3	0.00231598965169155	0.000325885036628217	0.000325885036628217\\
% 4	0.00206680980352303	0.00029497079451481	0.00029497079451481\\
% };
% \addlegendentry{MAP ($T$ = 12 hr)}


% \addplot [color=mycolor1, solid, line width=1.0pt, mark size=2pt, mark=square, mark options={solid, mycolor1}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=2pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.057012799280642	0.00852789215943593	0.00852789215943593\\
% 2	0.0143321568462227	0.00344682829751085	0.00344682829751085\\
% 3	0.00188202094389567	0.000182647620310032	0.000182647620310032\\
% 4	0.001638507626609	0.000170683946932225	0.000170683946932225\\
% };
% \addlegendentry{MAP ($T$ = 5 hr)}

% \addplot [color=mycolor5, solid, line width=1pt, mark size=2.0pt, mark=o, mark options={solid, mycolor5}]
%  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt}, error mark options={line width=1pt, mark size=1.0pt, rotate=90}]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1	0.0154997341111311	0.00272907990816171	0.00272907990816171\\
% 2	0.00703308413162063	0.0020949627105639	0.0020949627105639\\
% 3	0.0013943565349166	0.000166339939856939	0.000166339939856939\\
% 4	0.000971029507581989	0.000130563726936044	0.000130563726936044\\
% };
% \addlegendentry{MAP ($T$ = 1 hr)}




\end{axis}

\end{tikzpicture}%

==> fig_revise1/fig_orberr_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.96078,0.52549,0.49804}%
\definecolor{mycolor3}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor4}{rgb}{0.48235,0.58431,0.77647}%
\definecolor{mycolor5}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=1.8in,
scale only axis=true,
enlarge x limits=false,
enlarge y limits=false,
xmin=0,
xmax=24.1,
xlabel={TLE Update Interval $T$ [hr]},
xlabel style={font=\footnotesize, yshift=2pt}, 
xtick = {1,3,5,7,9,11,13,15,17,19,21,23},
ylabel={Number of Update Intervals},
ylabel style={font=\footnotesize, yshift=-5pt}, 
ymode=linear,
ymin=3,
ymax=17000,
yminorticks=true,
tick label style={font=\footnotesize},                  
axis background/.style={fill=white},                    
axis lines=box,                                         
grid style={dotted, draw=gray!50},                      
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(1,1.04)},                                   
    anchor=south east,
    legend columns=3,
    draw=black,                                       
    font=\footnotesize,                                
    /tikz/every even column/.append style={column sep=0.5em},
    nodes={scale=0.9, transform shape}                 
},
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2974\\
3	2083\\
5	2699\\
7	2854\\
9	3253\\
11	8203\\
13	3817\\
15	1844\\
17	1604\\
19	1309\\
21	1650\\
23	1265\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
24	0\\
};
\addlegendentry{Iridium}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2532\\
3	1610\\
5	1846\\
7	3542\\
9	5674\\
11	839\\
13	1832\\
15	2391\\
17	2678\\
19	2575\\
21	1077\\
23	2245\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
24	0\\
};
\addlegendentry{ORBCOMM}

\addplot[ybar stacked, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	2006\\
3	1153\\
5	1158\\
7	3033\\
9	1958\\
11	731\\
13	687\\
15	769\\
17	1170\\
19	354\\
21	377\\
23	500\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
24	0\\
};
\addlegendentry{Kuiper}

\addplot[ybar stacked, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	848\\
3	687\\
5	457\\
7	1222\\
9	191\\
11	561\\
13	634\\
15	143\\
17	444\\
19	550\\
21	302\\
23	497\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
24	0\\
};
\addlegendentry{Starlink-187}

\addplot[ybar stacked, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	2276\\
3	1820\\
5	1444\\
7	4136\\
9	4154\\
11	814\\
13	989\\
15	1233\\
17	3021\\
19	632\\
21	566\\
23	456\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
24	0\\
};
\addlegendentry{Starlink-082}

\node[
    font=\footnotesize,
    fill=white,
    draw=none,
    align=left,
    inner sep=2pt,
    anchor=north east
] at (axis description cs:0.98,0.98) { $T>12$ hr:\\
\textcolor{mycolor5}{- Starlink-082: 35.5\%}\\
\textcolor{mycolor4}{- Starlink-187: 44.4\%}\\
\textcolor{mycolor3}{- Kuiper: 31.8\%}\\
\textcolor{mycolor2}{- ORBCOMM: 48.4\%}\\
\textcolor{mycolor1}{- Iridium: 36.7\%}
};
\end{axis}
\end{tikzpicture}%

==> fig_revise1/fig_orberr_cov.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}
{0.78039,0.13333,0.15686}%
\definecolor{mycolor2}{rgb}{0.96078,0.52549,0.49804}%
\definecolor{mycolor3}{rgb}{0.97647,0.56078,0.20392}%
\definecolor{mycolor4}{rgb}{0.48235,0.58431,0.77647}%
\definecolor{mycolor5}{rgb}{0.07843,0.31765,0.48627} %
\definecolor{mycolor6}{rgb}{0.41961,0.59608,0.76863}%
\definecolor{mycolor7}{rgb}{0.41569,0.68627,0.17647}%
\definecolor{mycolor8}{rgb}{0.96078,0.52549,0.49804}%
\begin{tikzpicture}
% ===================== Row 1, Col 1 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(0in,4.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.07,
tick label style={font=\footnotesize},
title style={font=\footnotesize},
ylabel style={font=\color{white!15!black}, yshift=-10pt},
label style={font=\footnotesize},
ylabel={Std of \(a\) [km]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box,
xticklabels={}
]
\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	5.32208892597526e-10\\
1.5	7.52363327580175e-05\\
3	0.000175644041389066\\
5	0.000197243205083012\\
7	0.000376913355558236\\
9.5	0.000446102204551229\\
11.5	0.000599950114373002\\
14	0.00082569957134204\\
18	0.000953792295287121\\
22	0.00116998009414846\\
24	0.00191200247723954\\
};
\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	1.46223850899983e-09\\
1.5	0.000653167845222584\\
3	8.64762985944168e-05\\
5	0.00120905661911943\\
7	0.00128703146156084\\
9.5	0.00172098027427213\\
11.5	0.000722046082386587\\
14	0.00189886463875872\\
18	0.00237081900526731\\
22	0.00230932083448595\\
24	0.0029862235246936\\
};
\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	6.1105858793943e-09\\
1.5	0.00355850207119581\\
3	0.00503102484899654\\
5	0.00756983785006125\\
7	0.00743492702831922\\
9.5	0.00963187858405383\\
11.5	0.0121599062353973\\
14	0.0212921249722316\\
18	0.0276594234317072\\
22	0.0265517246156608\\
24	0.0365451063799752\\
};
\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	4.68330494235908e-10\\
1.5	0.00880809508096777\\
3	0.0169265821763161\\
5	0.0338786557259766\\
7	0.0467015665232182\\
9.5	0.0546198119137392\\
14	0.0557223404363129\\
18	0.0642497982252111\\
22	0.0571547165486787\\
24	0.0573197259089875\\
};
\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	9.81135128012999e-10\\
1.5	0.00200582208726448\\
3	0.00466923765817018\\
5	0.00537703657819504\\
7	0.0110413361929902\\
9.5	0.0127391900395465\\
11.5	0.00644025396935487\\
14	0.022416777950984\\
18	0.0249604391484568\\
22	0.0258913343886471\\
24	0.0316775279601109\\
};

\end{axis}



% ===================== Row 1, Col 2 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(1.4in,4.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.5e-4,
tick label style={font=\footnotesize},
title style={font=\footnotesize},
ylabel style={font=\color{white!15!black}, yshift=-10pt},
label style={font=\footnotesize},
ylabel={\footnotesize Std of \(e\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box,
yticklabel pos=right,
ylabel near ticks,
xticklabels={}
]

\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	6.68529687016702e-12\\
1.5	1.97990786485772e-07\\
3	3.44578681678639e-07\\
5	5.91871128128238e-07\\
7	5.9940428324692e-07\\
9.5	6.99656351201514e-07\\
11.5	1.07511895302088e-06\\
14	1.29146303580261e-06\\
18	1.58495025544619e-06\\
22	1.65714115536195e-06\\
24	2.28008302336458e-06\\
};
\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	1.37191862991084e-10\\
1.5	3.34956840244588e-07\\
3	1.82026386589047e-07\\
5	5.67306334441842e-07\\
7	4.67052409162651e-07\\
9.5	9.22407574928068e-07\\
11.5	6.41325554742472e-07\\
14	9.65378295615627e-07\\
18	1.24789232442088e-06\\
22	1.43505219768005e-06\\
24	1.61820529866238e-06\\
};
\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	5.27911464520409e-10\\
1.5	2.6773461943346e-06\\
3	4.35485002704702e-06\\
5	4.75874244621638e-06\\
7	5.19550662492374e-06\\
9.5	5.95762700850255e-06\\
11.5	7.55051733229473e-06\\
14	9.20601627673292e-06\\
18	8.57608371024316e-06\\
22	9.17554695799601e-06\\
24	1.08745504391602e-05\\
};
\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	2.50192392359602e-11\\
1.5	1.85493541532001e-05\\
3	2.08112632421054e-05\\
5	2.82030881669821e-05\\
7	3.59358482391627e-05\\
9.5	3.94374490529218e-05\\
14	3.39379922532719e-05\\
18	3.93390928804351e-05\\
22	3.78056882786489e-05\\
24	4.19746813927734e-05\\
};
\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	2.60769652583338e-11\\
1.5	1.81428654515378e-06\\
3	4.71998387686062e-06\\
5	3.8794640046004e-06\\
7	8.13601805080516e-06\\
9.5	9.76316537492577e-06\\
11.5	8.51454695321661e-06\\
14	1.29127215819044e-05\\
18	1.29510757446169e-05\\
22	1.35835155500908e-05\\
24	1.61292617974005e-05\\
};

\end{axis}

% ===================== Row 2, Col 1 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(0in,3.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=1.2e-3,
tick label style={font=\footnotesize},
title style={font=\footnotesize},
ylabel style={font=\color{white!15!black}, yshift=-10pt},
label style={font=\footnotesize},
ylabel={Std of \(i\) [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box,
xticklabels={}
]
\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	0\\
1.5	4.84659829107467e-11\\
3	1.13524976449381e-10\\
5	1.30274565900852e-10\\
7	0.000110669737070485\\
9.5	0.000111926541597093\\
11.5	0.000134874899281481\\
14	0.000160620505466535\\
18	0.000171151496960813\\
22	0.000200861711456401\\
24	0.000234452106981899\\
};
\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	5.01319993429568e-14\\
1.5	3.48185395853199e-09\\
3	4.63423502762718e-10\\
5	6.45485569988748e-09\\
7	6.90383699099743e-09\\
9.5	9.11956779346916e-05\\
11.5	9.78013510021758e-05\\
14	0.000107052264551058\\
18	0.000118906176406399\\
22	0.000132271395214327\\
24	0.000191893974633036\\
};
\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	4.66265549042059e-14\\
1.5	0.000394249049431157\\
3	0.000449044807790086\\
5	0.00046148103325968\\
7	0.000453883122240154\\
9.5	0.000642854531751839\\
11.5	0.00057477493697847\\
14	0.000642260685059138\\
18	0.000792102361989202\\
22	0.00084957624830267\\
24	0.000987408141350822\\
};
\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	5.59870141519227e-14\\
1.5	0.000642594994643573\\
3	0.000610564831037092\\
5	0.000763030503936904\\
7	0.000716887019634736\\
9.5	0.000732541608157409\\
14	0.000791089728552783\\
18	0.00083845071196816\\
22	0.00088820087353153\\
24	0.00101200615661001\\
};
\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	3.9126169808136e-14\\
1.5	0.000148102289570325\\
3	0.000174345038327704\\
5	0.000191955253607226\\
7	0.000256556476401461\\
9.5	0.000256166231219827\\
11.5	0.000239716038843267\\
14	0.000385629743273821\\
18	0.000416023613031059\\
22	0.000466811875827151\\
24	0.000545373007009609\\
};

\end{axis}

% ===================== Row 2, Col 2 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(1.4in,3.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=2.5e-3,
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={Std of \(\Omega\) [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box,
yticklabel pos=right,
ylabel near ticks,
xticklabels={},
tick label style={font=\footnotesize},
title style={font=\footnotesize},
label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	1.58857429175376e-13\\
1.5	4.42863289048029e-05\\
3	5.56792678592031e-05\\
5	6.55745938904673e-05\\
7	0.000110656023151174\\
9.5	9.32877388292601e-05\\
11.5	0.000119054110010203\\
14	0.000135229471889203\\
18	0.000169266859182821\\
22	0.00017863947915587\\
24	0.000224280645347626\\
};
\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	1.53127557368069e-11\\
1.5	6.47728899873132e-05\\
3	7.09731521364643e-05\\
5	6.51725662985443e-05\\
7	9.63216220237121e-05\\
9.5	0.000144697542408949\\
11.5	6.36217291889558e-05\\
14	0.000137880935987478\\
18	0.000133734187733098\\
22	0.000130281665957932\\
24	0.000221191739602038\\
};
\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	5.49846506966671e-11\\
1.5	0.00032987730393817\\
3	0.000379369089275166\\
5	0.000457625196513854\\
7	0.000384242438604163\\
9.5	0.000494029968847506\\
11.5	0.000550021149073099\\
14	0.000616813332347734\\
18	0.000637039367310342\\
22	0.000644968076012966\\
24	0.000836319171130156\\
};
\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	3.67129757942434e-12\\
1.5	0.000979210915602414\\
3	0.00114184516766743\\
5	0.00195434326220465\\
7	0.00174714718836698\\
9.5	0.00166082480547798\\
14	0.00133235928878203\\
18	0.00201550581683095\\
22	0.00183045483794812\\
24	0.00209833737923433\\
};
\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	1.07671693460607e-12\\
1.5	0.000209018679025323\\
3	0.000268017752743696\\
5	0.000375048929943577\\
7	0.000498968537892103\\
9.5	0.000485767455175563\\
11.5	0.000426289573161301\\
14	0.000587806940062179\\
18	0.000649019921487733\\
22	0.000688784429509302\\
24	0.000773681237339167\\
};

\end{axis}

% ===================== Row 3, Col 1 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(0in,2.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}, yshift=6pt},
xlabel={Update Interval \(T\) [hr]},
ymin=0,
ymax=6,
tick label style={font=\footnotesize},
title style={font=\footnotesize},
ylabel style={font=\color{white!15!black}, yshift=-10pt},
label style={font=\footnotesize},
ylabel={Std of \(\omega\) [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box
]
\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	4.1757848516279e-07\\
1.5	0.00917629701701984\\
3	0.0117652685010797\\
5	0.0146435102721937\\
7	0.037319660585189\\
9.5	0.0280696309002626\\
11.5	0.0436053279755314\\
14	0.053208470081093\\
18	0.0534390815040832\\
22	0.0671150179640759\\
24	0.0853397203072569\\
};
\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.5	4.46005252435414e-06\\
1.5	0.0159750062215939\\
3	0.0206453397586228\\
5	0.0303494167180917\\
7	0.0381427484772708\\
9.5	0.0629268993090909\\
11.5	0.0690848447658845\\
14	0.068765153589346\\
18	0.0807515814203365\\
22	0.0887231020262079\\
24	0.113872915043791\\
};
\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	9.79366250362299e-05\\
1.5	0.364885807723197\\
3	3.56424479716498\\
5	1.0701429488557\\
7	0.88562930152494\\
9.5	2.37315147480789\\
11.5	1.47581647405057\\
14	5.69287509666488\\
18	3.69812135485135\\
22	1.66495376841846\\
24	4.92003143909713\\
};
\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.5	9.10068623756837e-07\\
1.5	1.1457574300846\\
3	1.11822690843389\\
5	1.61920050922336\\
7	1.61116861337332\\
9.5	1.67119569878769\\
14	1.64516707932208\\
18	1.7957970252356\\
22	1.73961950260286\\
24	2.03532607114318\\
};
\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.5	1.32451896000079e-06\\
1.5	0.534518789215535\\
3	0.607563245638736\\
5	0.88626680725257\\
7	0.772855073757619\\
9.5	0.824157173175336\\
11.5	0.592601115515163\\
14	0.971499186710319\\
18	1.19351055222195\\
22	1.37774009312069\\
24	1.46467073340083\\
};

\end{axis}

% ===================== Row 3, Col 2 =====================
\begin{axis}[%
width=1.25in,
height=0.78in,
at={(1.4in,2.10in)},
scale only axis,
xmin=0,
xmax=24.1,
xtick={1,6,12,18,24},
xlabel style={font=\color{white!15!black}, yshift=6pt},
xlabel={Update Interval \(T\) [hr]},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={Std of \(\gamma\) [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted, draw=gray!50}, 
axis lines=box,
yticklabel pos=right,
ylabel near ticks,
tick label style={font=\footnotesize},
title style={font=\footnotesize},
label style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=1pt, mark size=1.3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.5	2.59146843834834e-06\\
1.5	0.00915248485435832\\
3	0.0117515154729448\\
5	0.0146258692148717\\
7	0.0372398269430765\\
9.5	0.0279218897213987\\
11.5	0.0434354616925489\\
14	0.0532602595611227\\
18	0.0533631325992725\\
22	0.066980475269541\\
24	0.0848675630752563\\
};


\addplot [color=mycolor2, line width=1pt, mark size=1.3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.5	6.1034873146786e-06\\
1.5	0.0159677265715091\\
3	0.0205908079424898\\
5	0.0304682899511942\\
7	0.0379215677844036\\
9.5	0.0627723730874686\\
11.5	0.0695467897653085\\
14	0.0688358213713453\\
18	0.0806167909156156\\
22	0.088637046661576\\
24	0.113834533927943\\
};


\addplot [color=mycolor3, line width=1pt, mark size=1.3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.5	0.000100433927949388\\
1.5	0.367839159855668\\
3	3.56337238379242\\
5	1.03430920470398\\
7	0.948002988972519\\
9.5	2.35864970085112\\
11.5	1.55863533800831\\
14	5.70056064166723\\
18	3.67486499612142\\
22	1.6855087113808\\
24	4.92096246289878\\
};


\addplot [color=mycolor4, line width=1pt, mark size=1.7pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.5	1.71523415751539e-06\\
1.5	1.14257009562448\\
3	1.10963860155256\\
5	1.60364565097394\\
7	1.600421794107\\
9.5	1.64584323600818\\
14	1.65974611947549\\
18	1.77309353494791\\
22	1.72511233491264\\
24	2.01535959861224\\
};


\addplot [color=mycolor5, line width=1pt, mark size=1.3pt, mark=pentagon, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.5	2.89231963516439e-06\\
1.5	0.533456962755781\\
3	0.605648679672341\\
5	0.885029132787219\\
7	0.769016784866369\\
9.5	0.82079699221438\\
11.5	0.588626661710544\\
14	0.978129310905844\\
18	1.1926314761742\\
22	1.37484603066733\\
24	1.46086496399161\\
};
\end{axis}

\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    at={(0in,5.1in)},
    scale only axis,
    width=2.65in,
    height=0.01in,
    legend style={
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        draw=black,
        font=\footnotesize,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=0.2cm}
    }
]
\addlegendimage{color=mycolor1, line width=1.2pt, mark=o, mark options={solid, mycolor1}}
\addlegendentry{Iridium}
\addlegendimage{color=mycolor2, mark size=1.7pt, line width=1.2pt, mark=    square, mark options={solid, mycolor2}}
\addlegendentry{ORBCOMM}
\addlegendimage{color=mycolor3, mark size=2.3pt, line width=1.2pt, mark=triangle, mark options={solid, mycolor3}}
\addlegendentry{Kuiper}
\addlegendimage{color=mycolor4, mark size=2.7pt, line width=1.2pt, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{Starlink-187}
\addlegendimage{color=mycolor5, line width=1.2pt, mark=    pentagon, mark options={solid, mycolor5}}
\addlegendentry{Starlink-082}
\end{axis}


\end{tikzpicture}
